Separating Automatic Relations

We study the separability problem for automatic relations (i.e., relations on finite words definable by synchronous automata) in terms of recognizable relations (i.e., finite unions of products of regular languages). This problem takes as input two automatic relations $R$ and $R'$, and asks if there exists a recognizable relation $S$ that contains $R$ and does not intersect $R'$. We show this problem to be undecidable when the number of products allowed in the recognizable relation is fixed. In particular, checking if there exists a recognizable relation $S$ with at most $k$ products of regular languages that separates $R$ from $R'$ is undecidable, for each fixed $k \geq 2$. Our proofs reveal tight connections, of independent interest, between the separability problem and the finite coloring problem for automatic graphs, where colors are regular languages.

==> fig/2prod-to-kprod.tex <==
\begin{tikzpicture}[>=stealth, use Hobby shortcut]
	\newcommand{\curveA}{(0,0) .. (.5,-.3) .. (2,2) .. (1.1,.8)}
	\newcommand{\curveB}{(.65,.9) .. (.55, 2) .. (-.1, 1.6) .. (-.9, 1.4) .. (-1.3, 1) .. (-1.1, .5) .. (0, 1) .. (.45, .9)};

	% Separator
	\draw[rounded corners=2pt, draw=cGrey, fill=cGrey, opacity=.5] (1.14,.85) rectangle (-.15,2.1);
	\draw[rounded corners=2pt, draw=cGrey, fill=cGrey, opacity=.5] (-.15,1.7) rectangle (-1.4,.4);

	% R2
	\draw[
		closed,
		fill=cRed,
		draw=cRed,
		opacity=.5
	] \curveA;

	% R1
	\draw[
		closed,
		fill=cBlue,
		draw=cBlue,
		opacity=.5
	] \curveB;

	% Labels
	\node[cRed, font=\small] at (1.5, -.6) {$R_2$};
	\node[cBlue, font=\small] at (-.7, 2) {$R_1$};
	\node[cGrey, font=\small] at (-1.65, 1.05) {$S$};
	
	% Extra nodes
	\foreach \x in {0,...,2} {
		\coordinate (ca\x) at ($(3.75,1.25)+(.75*\x,0)$);
		\coordinate (cb\x) at ($(3.75,.5)+(.75*\x,0)$);
	}

	% New separator
	\draw[rounded corners=2pt, draw=cGrey, fill=cGrey, opacity=.5]
		($(ca0)+(0,-.1)$) rectangle ($(cb0)+(-.15,.1)$)
		($(ca1)+(0,-.1)$) rectangle ($(cb1)+(-.15,.1)$)
		($(ca2)+(0,-.1)$) rectangle ($(cb2)+(-.15,.1)$);
	\node[cGrey, font=\small, right] at (5.4, .875) {$S'\setminus S$};

	% Extra edges
	\foreach \x in {0,...,2} {
		\node[circle, fill, inner sep=1pt, outer sep=2pt] (a\x) at (ca\x) {};
			\node[above = 0cm of a\x, font=\small] {$a_{\x}$};
		\node[circle, fill, inner sep=1pt, outer sep=2pt] (b\x) at (cb\x) {};
			\node[below = 0cm of b\x, font=\small] {$b_{\x}$};
	}

	\foreach \x in {1,2} {
		\draw[<->, cRed] (a0) edge (b\x);
	}
	\foreach \x in {0,2} {
		\draw[<->, cRed] (a1) edge (b\x);
	}
	\foreach \x in {0,1} {
		\draw[<->, cRed] (a2) edge (b\x);
	}
	\foreach \x in {0,...,2} {
		\draw[->, cBlue, bend right=20] (a\x) edge (b\x);
		\draw[->, cRed, bend right=20] (b\x) edge (a\x);
	}

	\draw[<-, cRed] (1.44, 2.46) .. (1.64, 2.56) .. (2, 2.55) ..  ($(a0)+(-.2,0)$) .. ($(a0)+(-.08,0)$);
	\foreach \x in {1,2} {
		\draw[-, cRed] (1.45, 2.465) .. (1.64, 2.56) .. (2, 2.55) ..  ($(a\x)+(-.2,0)$) .. ($(a\x)+(-.08,0)$);
	}
	\node[circle, draw, inner sep=1pt, outer sep=1pt, fill=white] at (1.37, 2.45) {};
	\node[below=-2pt, font=\tiny, align=center] at (1.37, 2.45) {$u \in \A^*$};

	\foreach \x in {0,...,2} {
		\draw[<-, cRed] ($(b\x)+(-.08,-.05)$) .. ($(b\x)+(-.2,-.25)$) .. ($(b\x)+(-.3,-.7)$) .. (3.2, -.5) ..  (2.85, -.55) .. (2.65, -.55);
	}
	\node[circle, draw, inner sep=1pt, outer sep=1pt, fill=white] at (2.6, -.6) {};
	\node[below=-2pt, font=\tiny, align=center] at (2.6, -.6) {$v \in \A^*$};

\end{tikzpicture}

==> fig/conf-graph-wf-RTM.tex <==
\begin{tikzpicture}[>={Classical TikZ Rightarrow},
	node distance=.7cm,
	every node/.append style={fill, circle, inner sep=1pt, outer sep=3pt}]
	
	% Reachable configuration
	\fill[rounded corners, draw=cGreen, fill=cGreen, opacity=.3]
		(-.2,-.2) rectangle (2.3, .2);
	% Initial configuration
	\fill[rounded corners, draw=cYellow, fill=cYellow, opacity=.3]
		(-.2,.2) rectangle (.2, -1.6);

	% First line
	\node (a0) at (0,0) {};
	\foreach \i in {0,...,2} {
		\pgfmathtruncatemacro{\next}{\i + 1}
		\node [right of = a\i] (a\next) {};
		\draw[->] (a\i) edge (a\next);
	}
	
	% Second line
	\node [below of = a0] (b0) {};
	\foreach \i in {0,...,4} {
		\pgfmathtruncatemacro{\next}{\i + 1}
		\node [right of = b\i] (b\next) {};
		\draw[->] (b\i) edge (b\next);
	}
	\node[draw=none, fill=none, right = 0cm of b5] (binf) {$\cdots$};

	% Third line
	\node [below of = b0] (c0) {};
	\foreach \i in {0,1} {
		\pgfmathtruncatemacro{\next}{\i + 1}
		\node [right of = c\i] (c\next) {};
		\draw[->] (c\i) edge (c\next);
	}

	% Labels
	\node[draw=none, fill=none, font=\small] [left = 0cm of b0] {$\InitC{cYellow}$};
	\node[draw=none, fill=none, font=\small, align=center] [above = -.1cm of $(a1)!0.5!(a2)$]
		{$\ReachC{cGreen}$};
\end{tikzpicture}

==> fig/ex-Inc.tex <==
\begin{tikzpicture}[>={Classical TikZ Rightarrow},
	level distance=.9cm,
	level 1/.style={sibling distance=2.8cm},
	level 2/.style={sibling distance=1.4cm},
	level 3/.style={sibling distance=.7cm},
	edge from parent/.style={}]
	% Coloring
	\fill[rounded corners, fill=cBlue, opacity=.5]
		(-2.5,-2.05) rectangle (2.5,-1.57)
		(-.3,-0.25) rectangle (.3,0.23);
	\fill[rounded corners, fill=cYellow, opacity=.5]
		(-1.65,-1.15) rectangle (1.65,-0.67);
	% Tree
	\node (eps) {$\varepsilon\vphantom{b}$}
		child {node (a) {$a\vphantom{b}$}
			child {node (aa) {$aa\vphantom{b}$}
			}
			child {node (ab) {$ab$}
			}
		}
		child {node (b) {$b$}
			child {node (ba) {$ba$}
			}
			child {node (bb) {$bb$}
			}
		};
	\draw[<->] (eps) edge (a)
		(eps) edge (b)
		(a) edge (aa)
		(a) edge (ab)
		(a) edge (ba)
		(a) edge (bb)
		(b) edge (aa)
		(b) edge (ab)
		(b) edge (ba)
		(b) edge (bb);
\end{tikzpicture}

==> fig/ex-R2.tex <==
\begin{tikzpicture}[>={Classical TikZ Rightarrow},
	level distance=.9cm,
	level 1/.style={sibling distance=2.8cm},
	level 2/.style={sibling distance=1.4cm},
	level 3/.style={sibling distance=.7cm},
	edge from parent/.style={draw,->}]
	\node (t) {$\varepsilon\vphantom{b}$}
		child {node {$a\vphantom{b}$}
			child {node {$aa\vphantom{b}$}
			}
			child {node {$ab$}
			}
		}
		child {node {$b$}
			child {node {$ba$}
			}
			child {node {$bb$}
			}
		};
\end{tikzpicture}

==> fig/reachable-regularity.tex <==
\begin{tikzpicture}[>={Classical TikZ Rightarrow}, font = \small]
	% ---
	% First tape
	% ---
	\node (0) at (0,0) {0};
	\node[right = 0cm of 0] (1) {0};
	\node[right = 0cm of 1] (2) {1};
	\node[right = 0cm of 2] (3) {0};
	\node[right = 0cm of 3] (4) {1};
	\node[right = 0cm of 4] (5) {$a\vphantom{b}$};
	\node[right = 0cm of 5] (6) {$a\vphantom{b}$};
	\node[right = 0cm of 6] (7) {$a\vphantom{b}$};
	\node[right = 0cm of 7] (8) {$b$};
	\node[right = 0cm of 8] (9) {$b$};
	\node[right = 0cm of 9] (10) {$b$};

	\draw[rounded corners=4pt] (0.south west) rectangle (10.north east);
	\draw[->, thick] ($(5.north)+(0,.4)$) -- ($(5.north)+(0,.1)$);
	\node[above=.05cm, circle, draw=cBlue, fill=cBlue, opacity=.5, text opacity=1, inner sep=1.5pt] at ($(5.north)+(0,.4)$) {$p$};

	% ---
	% Second tape
	% ---
	\node[below = 1.2cm of 0] (0') {0};
	\node[right = 0cm of 0'] (1') {0};
	\node[right = 0cm of 1'] (2') {1};
	\node[right = 0cm of 2'] (3') {0};
	\node[right = 0cm of 3'] (4') {1};
	\node[right = 0cm of 4'] (5') {1};
	\node[right = 0cm of 5'] (6') {$a\vphantom{b}$};
	\node[right = 0cm of 6'] (7') {$a\vphantom{b}$};
	\node[right = 0cm of 7'] (8') {$b$};
	\node[right = 0cm of 8'] (9') {$b$};
	\node[right = 0cm of 9'] (10') {$b$};

	\draw[rounded corners=4pt] (0'.south west) rectangle (10'.north east);
	\draw[->, thick] ($(6'.north)+(0,.4)$) -- ($(6'.north)+(0,.1)$);
	\node[above=.05cm, circle, draw=cRed, fill=cRed, opacity=.5, text opacity=1, inner sep=1.5pt] at ($(6'.north)+(0,.4)$) {$\phantom{q}$};

	% ---
	% Third tape
	% ---
	\node[below = 1.2cm of 0'] (0'') {0};
	\node[right = 0cm of 0''] (1'') {0};
	\node[right = 0cm of 1''] (2'') {1};
	\node[right = 0cm of 2''] (3'') {0};
	\node[right = 0cm of 3''] (4'') {1};
	\node[right = 0cm of 4''] (5'') {1};
	\node[right = 0cm of 5''] (6'') {$a\vphantom{b}$};
	\node[right = 0cm of 6''] (7'') {$a\vphantom{b}$};
	\node[right = 0cm of 7''] (8'') {$a\vphantom{b}$};
	\node[right = 0cm of 8''] (9'') {$a\vphantom{b}$};
	\node[right = 0cm of 9''] (10'') {$b$};

	\draw[rounded corners=4pt] (0''.south west) rectangle (10''.north east);
	\draw[->, thick] ($(10''.north)+(0,.4)$) -- ($(10''.north)+(0,.1)$);
	\node[above=.05cm, circle, draw=cRed, fill=cRed, opacity=.5, text opacity=1, inner sep=1.5pt] at ($(10''.north)+(0,.4)$) {$\phantom{q}$};

	% ---
	% Fourth tape
	% ---
	\node[below = 1.2cm of 0''] (0''') {0};
	\node[right = 0cm of 0'''] (1''') {0};
	\node[right = 0cm of 1'''] (2''') {1};
	\node[right = 0cm of 2'''] (3''') {0};
	\node[right = 0cm of 3'''] (4''') {1};
	\node[right = 0cm of 4'''] (5''') {1};
	\node[right = 0cm of 5'''] (6''') {$a\vphantom{b}$};
	\node[right = 0cm of 6'''] (7''') {$a\vphantom{b}$};
	\node[right = 0cm of 7'''] (8''') {$a\vphantom{b}$};
	\node[right = 0cm of 8'''] (9''') {$a\vphantom{b}$};
	\node[right = 0cm of 9'''] (10''') {$b$};
	\node[right = 0cm of 10'''] (11''') {$b$};
	\node[right = 0cm of 11'''] (12''') {$b$};
	\node[right = 0cm of 12'''] (13''') {$b$};

	\draw[rounded corners=4pt] (0'''.south west) rectangle (13'''.north east);
	\draw[->, thick] ($(13'''.north)+(0,.4)$) -- ($(13'''.north)+(0,.1)$);
	\node[above=.05cm, circle, draw=cRed, fill=cRed, opacity=.5, text opacity=1, inner sep=1.5pt] at ($(13'''.north)+(0,.4)$) {$\phantom{q}$};

	% ---
	% Fifth tape
	% ---
	\node[below = 1.2cm of 0'''] (0'''') {0};
	\node[right = 0cm of 0''''] (1'''') {0};
	\node[right = 0cm of 1''''] (2'''') {1};
	\node[right = 0cm of 2''''] (3'''') {0};
	\node[right = 0cm of 3''''] (4'''') {1};
	\node[right = 0cm of 4''''] (5'''') {1};
	\node[right = 0cm of 5''''] (6'''') {$a\vphantom{b}$};
	\node[right = 0cm of 6''''] (7'''') {$a\vphantom{b}$};
	\node[right = 0cm of 7''''] (8'''') {$a\vphantom{b}$};
	\node[right = 0cm of 8''''] (9'''') {$a\vphantom{b}$};
	\node[right = 0cm of 9''''] (10'''') {$b$};
	\node[right = 0cm of 10''''] (11'''') {$b$};
	\node[right = 0cm of 11''''] (12'''') {$b$};
	\node[right = 0cm of 12''''] (13'''') {$b$};

	\draw[rounded corners=4pt] (0''''.south west) rectangle (13''''.north east);
	\draw[->, thick] ($(6''''.north)+(0,.4)$) -- ($(6''''.north)+(0,.1)$);
	\node[above=.05cm, circle, draw=cBlue, fill=cBlue, opacity=.5, text opacity=1, inner sep=1.5pt] at ($(6''''.north)+(0,.4)$) {$q$};

	% ---
	% Transitions
	% ---
	\draw[->, dashed] ($(10.east)+(.3,-.2)$) to[bend left=50]
		node[midway, right=.15cm, align=left, text width=3.5cm, font=\footnotesize] {simulate $T$}
		($(10'.east)+(.3,.2)$);

	\draw[->, dashed] ($(10'.east)+(.3,-.2)$) to[bend left=50]
		node[midway, right=.15cm, align=left, text width=3.5cm, font=\footnotesize]
			{overwrite the first two $b$'s with $a$'s}
		($(10''.east)+(.3,.2)$);

	% \draw[-, dashed] ($(10''.east)+(.3,-.1)$) to ($(10''.east)+(1.5,-.1)$);
	\draw[->, dashed] ($(10''.east)+(1.5,-.2)$) to[bend left=50]
		node[midway, right=.15cm, align=left, text width=3.5cm, font=\footnotesize]
			{append three $b$'s}
		($(13'''.east)+(.3,.2)$);


	\draw[->, dashed] ($(13'''.east)+(.3,-.2)$) to[bend left=50]
		node[midway, right=.15cm, align=left, text width=3.5cm, font=\footnotesize]
			{go back to the new position, in the new state}
		($(13''''.east)+(.3,.2)$);
\end{tikzpicture}

==> fig/reduction-wf-RTM.tex <==
\begin{tikzpicture}[>={Classical TikZ Rightarrow},
	node distance=.7cm,
	every node/.append style={fill, circle, inner sep=1pt, outer sep=3pt}]

	% Reachable configuration
	\fill[rounded corners, draw=cGreen, fill=cGreen, opacity=.3]
		(-.2,-.7) rectangle (2.3, .2);
	% Initial configuration
	\fill[rounded corners, draw=cYellow, fill=cYellow, opacity=.3]
		(-.2,.2) rectangle (.2, -3.1);

	% First line
	\node[cBlue] (a0) at (0,0) {};
	\node[cRed] (a'0) [below = .2cm of a0] {};
	\draw[->, densely dotted] (a0) edge (a'0);
	\foreach \i in {0,...,2} {
		\pgfmathtruncatemacro{\next}{\i + 1}
		\node[cBlue, right of = a\i] (a\next) {};
		\node[cRed, right of = a'\i] (a'\next) {};
		\draw[->] (a'\i) edge (a\next);
		\draw[->, densely dotted] (a\next) edge (a'\next);
	}
	
	% Second line
	\node[cBlue, below of = a'0] (b0) {};
	\node[cRed] (b'0) [below = .2cm of b0] {};
	\draw[->, densely dotted] (b0) edge (b'0);
	\foreach \i in {0,...,4} {
		\pgfmathtruncatemacro{\next}{\i + 1}
		\node[cBlue, right of = b\i] (b\next) {};
		\node[cRed, right of = b'\i] (b'\next) {};
		\draw[->] (b'\i) edge (b\next);
		\draw[->, densely dotted] (b\next) edge (b'\next);
	}
	\node[draw=none, fill=none, right = 0cm of $(b5)!0.5!(b'5)$] (binf) {$\cdots$};

	% Third line
	\node[cBlue, below of = b'0] (c0) {};
	\node[cRed] (c'0) [below = .2cm of c0] {};
	\draw[->, densely dotted] (c0) edge (c'0);
	\foreach \i in {0,1} {
		\pgfmathtruncatemacro{\next}{\i + 1}
		\node[cBlue, right of = c\i] (c\next) {};
		\node[cRed, right of = c'\i] (c'\next) {};
		\draw[->] (c'\i) edge (c\next);
		\draw[->, densely dotted] (c\next) edge (c'\next);
	}

	% Edges between Init nodes
	\draw[->, densely dashed] (a0) edge[bend right] (b0);
	\draw[->, densely dashed] (a0) edge[bend right] (c0);

	% Labels
	\node[draw=none, fill=none, cYellow, font=\footnotesize, text width=2cm, align=right]
		[left = .35cm of $(b0)!0.5!(b'0)$]
		{nodes originating from	$\InitC{cYellow}$};
	\node[draw=none, fill=none, cGreen, font=\footnotesize, align=center]
		[above = -1.6cm of $(a1)!0.5!(a2)$]
		{nodes originating from $\ReachC{cGreen}$};
\end{tikzpicture}

==> fig/tree-not-2reg-color.tex <==
\begin{tikzpicture}[>={Classical TikZ Rightarrow},
	font=\small,
	node distance=.5cm]

	% Coloring
	\fill[rounded corners, fill=cBlue, opacity=.5]
		(-.4,-0.25) rectangle (.4,0.23)
		(2.1,-0.25) rectangle (2.9,0.23)
		(0.85,-0.52) rectangle (1.65, -2.5)
		(3.35,-0.52) rectangle (4.15, -2.5);
	
	\fill[rounded corners, fill=cRed, opacity=.5, xshift=1.25cm]
		(-.4,-0.25) rectangle (.4,0.23)
		(2.1,-0.25) rectangle (2.9,0.23);
	\fill[rounded corners, fill=cRed, opacity=.5, xshift=-1.25cm]
		(0.85,-0.52) rectangle (1.65, -2.5)
		(3.35,-0.52) rectangle (4.15, -2.5);

	% Tree
	\node (eps) at (0,0) {$\varepsilon$};
	\node (ab) at (1.25,0) {$ab$};
	\node (aabb) at (2.5,0) {$a^2b^2$};
	\node (aaabbb) at (3.75,0) {$a^3b^3$};
	
	\node (a) at (0,-.75) {$a$};
	\node (aab) at (1.25,-.75) {$aab$};
	\node (aaabb) at (2.5,-.75) {$a^3b^2$};
	\node (aaaabbb) at (3.75,-.75) {$a^4b^3$};
	
	\node (b) at (0,-1.5) {$b$};
	\node (abb) at (1.25,-1.5) {$abb$};
	\node (aabbb) at (2.5,-1.5) {$a^2b^3$};
	\node (aaabbbb) at (3.75,-1.5) {$a^3b^4$};

	\node (aa) at (0,-2.25) {$aa$};
	\node (aaab) at (1.25,-2.25) {$a^3b$};
	\node (aaaabb) at (2.5,-2.25) {$a^4b^2$};
	\node (aaaaabbb) at (3.75,-2.25) {$a^5b^3$};

	\draw[->] (eps) to (ab);
	\draw[->] (ab) to (aabb);
	\draw[->] (aabb) to (aaabbb);
	\draw[->, dashed] (aaabbb) to ($(aaabbb)+(1,0)$);

	\draw[->] (a) to (aab);
	\draw[->] (aab) to (aaabb);
	\draw[->] (aaabb) to (aaaabbb);
	\draw[->, dashed] (aaaabbb) to ($(aaaabbb)+(1,0)$);

	\draw[->] (b) to (abb);
	\draw[->] (abb) to (aabbb);
	\draw[->] (aabbb) to (aaabbbb);
	\draw[->, dashed] (aaabbbb) to ($(aaabbbb)+(1,0)$);

	\draw[->] (aa) to (aaab);
	\draw[->] (aaab) to (aaaabb);
	\draw[->] (aaaabb) to (aaaaabbb);
	\draw[->, dashed] (aaaaabbb) to ($(aaaaabbb)+(1,0)$);

	\draw[->] (eps) edge[bend right=40] (a)
		edge[bend right=40] (b)
		edge[bend right=40] (aa)
		edge[dashed, bend right=40] ($(aa)+(0,-.75)$);

	\node[below = .25cm of aaab, color=cBlue] {$C$}; 
	\node[below = .25cm of aaaabb, color=cRed] {$V \setminus C$}; 
\end{tikzpicture}
